Towards a Fairer Non-negative Matrix Factorization

There has been a recent critical need to study fairness and bias in machine learning (ML) algorithms. Since there is clearly no one-size-fits-all solution to fairness, ML methods should be developed alongside bias mitigation strategies that are practical and approachable to the practitioner. Motivated by recent work on ``fair" PCA, here we consider the more challenging method of non-negative matrix factorization (NMF) as both a showcasing example and a method that is important in its own right for both topic modeling tasks and feature extraction for other ML tasks. We demonstrate that a modification of the objective function, by using a min-max formulation, may \textit{sometimes} be able to offer an improvement in fairness for groups in the population. We derive two methods for the objective minimization, a multiplicative update rule as well as an alternating minimization scheme, and discuss implementation practicalities. We include a suite of synthetic and real experiments that show how the method may improve fairness while also highlighting the important fact that this may sometime increase error for some individuals and fairness is not a rigid definition and method choice should strongly depend on the application at hand.

==> Figures/nmf-tikz.tex <==
% Define styles without fill for the original rectangle
\tikzstyle{orig}=[draw,thick,minimum width=2.5cm,minimum height=3cm]
\tikzstyle{repr}=[draw,thick,minimum width=1cm,minimum height=3cm]
\tikzstyle{dict}=[draw,thick,fill=orange!20,minimum width=2.5cm,minimum height=1cm]
\tikzstyle{arrow}=[->,thick]
\centering
\begin{tikzpicture}
% First rectangle with top and bottom halves
\fill[teal!50] (0,0) rectangle (2.5,1.5); % Top half
\fill[teal!20] (0,-1.5) rectangle (2.5,0); % Bottom half
% Outline of the first rectangle
\draw[orig] (0,-1.5) rectangle (2.5,1.5);
\node at (1.25,0.75) {$\mat X_A$}; 
\node at (1.25,-0.75) {$\mat X_B$};

% Second rectangle with top and bottom halves
\fill[magenta!50] (4,0) rectangle (5,1.5); % Top half
\fill[magenta!20] (4,-1.5) rectangle (5,0); % Bottom half
% Outline of the second rectangle
\draw[repr] (4,-1.5) rectangle (5,1.5);
\node at (4.5,0.75) {$\mat W_A$}; 
\node at (4.5,-0.75) {$\mat W_B$};

% Dictionary node
\node[dict] (H) at (7,1) {$\mat H$};

% Equal signs
\node at (3.25,0.75) {$\approx$};

\end{tikzpicture}
